Topological Data Analysis of copy number alterations in cancer

Identifying subgroups and properties of cancer biopsy samples is a crucial step towards obtaining precise diagnoses and being able to perform personalized treatment of cancer patients. Recent data collections provide a comprehensive characterization of cancer cell data, including genetic data on copy number alterations (CNAs). We explore the potential to capture information contained in cancer genomic information using a novel topology-based approach that encodes each cancer sample as a persistence diagram of topological features, i.e., high-dimensional voids represented in the data. We find that this technique has the potential to extract meaningful low-dimensional representations in cancer somatic genetic data and demonstrate the viability of some applications on finding substructures in cancer data as well as comparing similarity of cancer types.

==> Figures/mds.tex <==
\begin{figure}[tbp]
    \centering
    \pgfplotsset{minor grid style={color=white}}
    \pgfplotsset{major grid style={color=white}}
    %
        \begin{tikzpicture}
        %
        \begin{groupplot}[
                group style = {
                  group size     = 1 by 1,
                  xlabels at     = edge bottom,
                  xticklabels at = edge bottom,
                  horizontal sep = .9cm,
                  vertical sep   = .5cm,
                },
                axis x line*     = bottom,
                axis y line*     = left,
                tick align       = outside,
                grid             = both,
                height           = 0.9\linewidth,
                width            = 0.9\linewidth,
                axis background/.style={fill=lightgray!20},
                scatter/classes={Breast_Cancer={Set1-A},%
                                Breast_Cancer_Breast_Invasive_Cancer__NOS={Set1-A},%
                                Breast_Cancer_Breast_Invasive_Carcinoma__NOS={Set1-A},%
                                Breast_Cancer_Breast_Invasive_Ductal_Carcinoma={Set1-A},%
                                Breast_Cancer_Breast_Invasive_Lobular_Carcinoma={Set1-A},%
                                Breast_Cancer_Breast_Mixed_Ductal_and_Lobular_Carcinoma={Set1-A},%
                                Breast_Cancer_Invasive_Breast_Carcinoma={Set1-A},%
                                Non_Small_Cell_Lung_Cancer={Set1-B},%
                                Non_Small_Cell_Lung_Cancer_Large_Cell_Neuroendocrine_Carcinoma={Set1-B},%
                                Non_Small_Cell_Lung_Cancer_Lung_Adenocarcinoma={Set1-B},%
                                Non_Small_Cell_Lung_Cancer_Lung_Carcinoid={Set1-B},%
                                Non_Small_Cell_Lung_Cancer_Lung_Squamous_Cell_Carcinoma={Set1-B},%
                                Non_Small_Cell_Lung_Cancer_Non_Small_Cell_Lung_Cancer={Set1-B},%
                                Non_Small_Cell_Lung_Cancer_Poorly_Differentiated_Non_Small_Cell_Lung_Cancer={Set1-B},
                                Renal_Cell_Carcinoma={Set1-C}},
            ]
            % 
            \nextgroupplot[
                          title={cancer subtypes}, 
                          xlabel={MDS dimension 1},
                          ylabel={MDS dimension 2},
                        %   xmin=-0.35,
                        %   xmax=0.35,
                        %   ymin=-0.35,
                        %   ymax=0.35,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=2pt] table[
                    col sep=comma,
                    y=1,
                    x=0,
                    meta=cancer_type]
                    {Data/bottleneck/Diagrams_cosine_normalized_distancemetric_bottleneck_transform_MDS.csv};
        \end{groupplot}
        %
        \end{tikzpicture}
    %
    \caption{MDS bottleneck distance: blue dots indicate breast cancer subtypes, red dots non-small cell lung cancer, green renal cell carcinoma}
    \label{fig:mds}
\end{figure}

==> Figures/pancancer_comparison.tex <==
\begin{figure}[tb]
    \centering
    \pgfplotsset{minor grid style={color=white}}
    \pgfplotsset{major grid style={color=white}}
    %
        \begin{tikzpicture}
        %
        \begin{groupplot}[
                group style = {
                  group size     = 2 by 1,
                  xlabels at     = edge bottom,
                %   xticklabels at = edge bottom,
                  horizontal sep = .9cm,
                  vertical sep   = .75cm,
                },
                axis x line*     = bottom,
                axis y line*     = left,
                tick align       = outside,
                grid             = both,
                height           = 0.35\linewidth,
                width            = 0.35\linewidth,
                axis background/.style={fill=lightgray!20},
                scatter/classes={%
                		0={Set1-A},%
                		1={Set1-B},%
                		2={Set1-C}}]
            ]
            % ---------  first row ------------
            \nextgroupplot[
                          title={pan-cancer}, 
                           xlabel={creation},
                           ylabel={destruction},
                           xmin=-0.01,
                           xmax=1.05,
                           ymin=-0.01,
                           ymax=1.05,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_all_Metric_cosine_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
            \nextgroupplot[
                          title={overlay cancer types}, 
                          xlabel={creation},
                           xmin=-0.01,
                           xmax=1.05,
                           ymin=-0.01,
                           ymax=1.05,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Breast_Cancer_Metric_cosine_Normalize_True.csv};
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Non_Small_Cell_Lung_Cancer_Metric_cosine_Normalize_True.csv};
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Cancer_of_Unknown_Primary_Metric_cosine_Normalize_True.csv};
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Bladder_Cancer_Metric_cosine_Normalize_True.csv};
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Colorectal_Cancer_Metric_cosine_Normalize_True.csv};
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Endometrial_Cancer_Metric_cosine_Normalize_True.csv};
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Esophagogastric_Cancer_Metric_cosine_Normalize_True.csv};
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Germ_Cell_Tumor_Metric_cosine_Normalize_True.csv};
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Glioma_Metric_cosine_Normalize_True.csv};
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Head_and_Neck_Cancer_Metric_cosine_Normalize_True.csv};
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Hepatobiliary_Cancer_Metric_cosine_Normalize_True.csv};
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Melanoma_Metric_cosine_Normalize_True.csv};
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Ovarian_Cancer_Metric_cosine_Normalize_True.csv};
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Pancreatic_Cancer_Metric_cosine_Normalize_True.csv};
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Prostate_Cancer_Metric_cosine_Normalize_True.csv};
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Renal_Cell_Carcinoma_Metric_cosine_Normalize_True.csv};
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Soft_Tissue_Sarcoma_Metric_cosine_Normalize_True.csv};
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Thyroid_Cancer_Metric_cosine_Normalize_True.csv};
                \draw[gray, dashed] (0, 0) -- (18, 18);
            %
        \end{groupplot}
        %
        \end{tikzpicture}
    %
    \caption{
                Comparison of persistence diagrams obtained through extraction of topological features using \emph{Cosine} distance; from the whole dataset, combining all cancer types (left), and overlay of all persistence diagrams calculated on seperate cancer type datasets (right).
              }
    \label{fig:pancancer}
\end{figure}

==> Figures/pca.tex <==
\begin{figure}[tbp]
    \centering
    \pgfplotsset{minor grid style={color=white}}
    \pgfplotsset{major grid style={color=white}}
    %
        \begin{tikzpicture}
        %
        \begin{groupplot}[
                group style = {
                  group size     = 1 by 1,
                  xlabels at     = edge bottom,
                  xticklabels at = edge bottom,
                  horizontal sep = .9cm,
                  vertical sep   = .5cm,
                },
                axis x line*     = bottom,
                axis y line*     = left,
                tick align       = outside,
                grid             = both,
                height           = 0.9\linewidth,
                width            = 0.9\linewidth,
                axis background/.style={fill=lightgray!20},
                scatter/classes={Breast_Cancer={Set1-A},%
                                Breast_Cancer_Breast_Invasive_Cancer__NOS={Set1-A},%
                                Breast_Cancer_Breast_Invasive_Carcinoma__NOS={Set1-A},%
                                Breast_Cancer_Breast_Invasive_Ductal_Carcinoma={Set1-A},%
                                Breast_Cancer_Breast_Invasive_Lobular_Carcinoma={Set1-A},%
                                Breast_Cancer_Breast_Mixed_Ductal_and_Lobular_Carcinoma={Set1-A},%
                                Breast_Cancer_Invasive_Breast_Carcinoma={Set1-A},%
                                Non_Small_Cell_Lung_Cancer={Set1-B},%
                                Non_Small_Cell_Lung_Cancer_Large_Cell_Neuroendocrine_Carcinoma={Set1-B},%
                                Non_Small_Cell_Lung_Cancer_Lung_Adenocarcinoma={Set1-B},%
                                Non_Small_Cell_Lung_Cancer_Lung_Carcinoid={Set1-B},%
                                Non_Small_Cell_Lung_Cancer_Lung_Squamous_Cell_Carcinoma={Set1-B},%
                                Non_Small_Cell_Lung_Cancer_Non_Small_Cell_Lung_Cancer={Set1-B},%
                                Non_Small_Cell_Lung_Cancer_Poorly_Differentiated_Non_Small_Cell_Lung_Cancer={Set1-B},
                                Renal_Cell_Carcinoma={Set1-C}},
            ]
            % 
            \nextgroupplot[
                          title={cancer subtypes}, 
                          xlabel={PC 1},
                          ylabel={PC 2},
                        %   xmin=-0.35,
                        %   xmax=0.35,
                        %   ymin=-0.35,
                        %   ymax=0.35,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=2pt] table[
                    col sep=comma,
                    y=1,
                    x=0,
                    meta=cancer_type]
                    {Data/bottleneck/Diagrams_cosine_normalized_distancemetric_bottleneck_transform_PCA.csv};
        \end{groupplot}
        %
        \end{tikzpicture}
    %
    \caption{}
    \label{fig:pca}
\end{figure}

==> Figures/persistence.tex <==
\begin{figure}[tbp]
    \centering
    \pgfplotsset{minor grid style={color=white}}
    \pgfplotsset{major grid style={color=white}}
    %
        \begin{tikzpicture}
        %
        \begin{groupplot}[
                group style = {
                  group size     = 3 by 2,
                  xlabels at     = edge bottom,
                %   xticklabels at = edge bottom,
                  horizontal sep = .9cm,
                  vertical sep   = .75cm,
                },
                axis x line*     = bottom,
                axis y line*     = left,
                tick align       = outside,
                % xlabel           = {$k$},
                % xmin             = 0,
                % xmax             = 10,
                % ymin             = 0,
                % ymax             = 10,
                grid             = both,
                height           = 0.35\linewidth,
                width            = 0.35\linewidth,
                axis background/.style={fill=lightgray!20},
                scatter/classes={%
                		0={Set1-A},%
                		1={Set1-B},%
                		2={Set1-C}}]
            ]
            % ---------  first row ------------
            \nextgroupplot[
                          title={non-small cell lung cancer}, 
                           xlabel={creation},
                           ylabel={destruction},
                           xmin=-0.175,
                           xmax=18,
                           ymin=-0.175,
                           ymax=18,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Non_Small_Cell_Lung_Cancer_Metric_euclidean_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
            \nextgroupplot[
                          title={breast cancer}, 
                        %   xlabel={creation},
                        %   ylabel={destruction},
                           xmin=-0.175,
                           xmax=18,
                           ymin=-0.175,
                           ymax=18,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Breast_Cancer_Metric_euclidean_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
            \nextgroupplot[
                          title={cancer of unknown primary}, 
                        %   xlabel={creation},
                        %   ylabel={destruction},
                           xmin=-0.175,
                           xmax=18,
                           ymin=-0.175,
                           ymax=18,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Cancer_of_Unknown_Primary_Metric_euclidean_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
            % ---------  next row ------------
            \nextgroupplot[
                        %   title={cosine}, 
                           xlabel={creation},
                           ylabel={destruction},
                           xmin=-0.01,
                           xmax=1.05,
                           ymin=-0.01,
                           ymax=1.05,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Non_Small_Cell_Lung_Cancer_Metric_cosine_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
            \nextgroupplot[
                        %   title={cosine}, 
                           xlabel={creation},
                        %   ylabel={destruction},
                           xmin=-0.01,
                           xmax=1.05,
                           ymin=-0.01,
                           ymax=1.05,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Breast_Cancer_Metric_cosine_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
            \nextgroupplot[
                        %   title={euclidean}, 
                           xlabel={creation},
                        %   ylabel={destruction},
                           xmin=-0.01,
                           xmax=1.05,
                           ymin=-0.01,
                           ymax=1.05,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Cancer_of_Unknown_Primary_Metric_cosine_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
        \end{groupplot}
        %
        \node at ($(group c1r1.west)!0.0!(group c1r2.west)$) [xshift=-1.7cm]
        {\rotatebox{90}{\emph{Euclidean}}};
        %
        \node at ($(group c1r1.west)!1.0!(group c1r2.west)$) [xshift=-1.7cm]
        {\rotatebox{90}{\emph{Cosine}}};
        %
        \end{tikzpicture}
    %
    \caption{
        Persistence diagrams of cancer types non-small cell lung cancer, breast cancer and cancer of unknown primary. Points indicating connected components are depicted in red, point indicating cycles in blue. For each type, the diagram calculated with euclidean distance is depicted in the first row, and cosine distance in the second row. 
              }
    \label{fig:persistence}
\end{figure}

==> Figures/persistence_suppl.tex <==
\begin{figure}[!hb]
    \centering
    \pgfplotsset{minor grid style={color=white}}
    \pgfplotsset{major grid style={color=white}}
    %
        \begin{tikzpicture}
        %
        \begin{groupplot}[
                group style = {
                  group size     = 3 by 5,
                  xlabels at     = edge bottom,
                %   xticklabels at = edge bottom,
                  horizontal sep = .9cm,
                  vertical sep   = .9cm,
                },
                axis x line*     = bottom,
                axis y line*     = left,
                tick align       = outside,
                % xlabel           = {$k$},
                % xmin             = 0,
                % xmax             = 10,
                % ymin             = 0,
                % ymax             = 10,
                grid             = both,
                height           = 0.3\linewidth,
                width            = 0.3\linewidth,
                axis background/.style={fill=lightgray!20},
                scatter/classes={%
                		0={Set1-A},%
                		1={Set1-B},%
                		2={Set1-C}}]
            ]
            % ---------  first row ------------
            \nextgroupplot[
                          title={bladder cancer}, 
                        %   xlabel={creation},
                           ylabel={destruction},
                           xticklabels=\empty,
                           xmin=-0.01,
                           xmax=1.05,
                           ymin=-0.01,
                           ymax=1.05,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Bladder_Cancer_Metric_cosine_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
            \nextgroupplot[
                          title={colorectal cancer}, 
                        %   xlabel={creation},
                        %   ylabel={destruction},
                           xticklabels=\empty,
                           xmin=-0.01,
                           xmax=1.05,
                           ymin=-0.01,
                           ymax=1.05,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Colorectal_Cancer_Metric_cosine_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
            \nextgroupplot[
                          title={endometrial cancer}, 
                        %   xlabel={creation},
                        %   ylabel={destruction},
                           xticklabels=\empty,
                           xmin=-0.01,
                           xmax=1.05,
                           ymin=-0.01,
                           ymax=1.05,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Endometrial_Cancer_Metric_cosine_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
            % ---------  second row ------------
            \nextgroupplot[
                          title={esophagogastric cancer}, 
                        %   xlabel={creation},
                           ylabel={destruction},
                           xticklabels=\empty,
                           xmin=-0.01,
                           xmax=1.05,
                           ymin=-0.01,
                           ymax=1.05,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Esophagogastric_Cancer_Metric_cosine_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
            \nextgroupplot[
                           title={germ cell tumor}, 
                        %   xlabel={creation},
                        %   ylabel={destruction},
                           xticklabels=\empty,
                           xmin=-0.01,
                           xmax=1.05,
                           ymin=-0.01,
                           ymax=1.05,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Germ_Cell_Tumor_Metric_cosine_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
            \nextgroupplot[
                           title={glioma}, 
                        %   xlabel={creation},
                        %   ylabel={destruction},
                           xticklabels=\empty,
                           xmin=-0.01,
                           xmax=1.05,
                           ymin=-0.01,
                           ymax=1.05,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Glioma_Metric_cosine_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
            % ---------  third row ------------
            \nextgroupplot[
                          title={head and neck cancer}, 
                        %   xlabel={creation},
                           ylabel={destruction},
                           xticklabels=\empty,
                           xmin=-0.01,
                           xmax=1.05,
                           ymin=-0.01,
                           ymax=1.05,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Head_and_Neck_Cancer_Metric_cosine_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
            \nextgroupplot[
                          title={hepatobiliary cancer}, 
                        %   xlabel={creation},
                        %   ylabel={destruction},
                           xticklabels=\empty,
                           xmin=-0.01,
                           xmax=1.05,
                           ymin=-0.01,
                           ymax=1.05,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Hepatobiliary_Cancer_Metric_cosine_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
            \nextgroupplot[
                          title={melanoma}, 
                        %   xlabel={creation},
                        %   ylabel={destruction},
                           xticklabels=\empty,
                           xmin=-0.01,
                           xmax=1.05,
                           ymin=-0.01,
                           ymax=1.05,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Melanoma_Metric_cosine_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
            % ---------  fourth row ------------
            \nextgroupplot[
                          title={ovarian cancer}, 
                        %   xlabel={creation},
                           ylabel={destruction},
                           xticklabels=\empty,
                           xmin=-0.01,
                           xmax=1.05,
                           ymin=-0.01,
                           ymax=1.05,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Ovarian_Cancer_Metric_cosine_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
            \nextgroupplot[
                          title={pancreatic cancer}, 
                        %   xlabel={creation},
                        %   ylabel={destruction},
                           xticklabels=\empty,
                           xmin=-0.01,
                           xmax=1.05,
                           ymin=-0.01,
                           ymax=1.05,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Pancreatic_Cancer_Metric_cosine_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
            \nextgroupplot[
                          title={prostate cancer}, 
                        %   xlabel={creation},
                        %   ylabel={destruction},
                           xticklabels=\empty,
                           xmin=-0.01,
                           xmax=1.05,
                           ymin=-0.01,
                           ymax=1.05,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Prostate_Cancer_Metric_cosine_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
            % ---------  fifth row ------------
            \nextgroupplot[
                          title={renal cell carcinoma}, 
                           xlabel={creation},
                           ylabel={destruction},
                           xmin=-0.01,
                           xmax=1.05,
                           ymin=-0.01,
                           ymax=1.05,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Renal_Cell_Carcinoma_Metric_cosine_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
            \nextgroupplot[
                          title={soft tissue sarcoma}, 
                          xlabel={creation},
                        %   ylabel={destruction},
                           xmin=-0.01,
                           xmax=1.05,
                           ymin=-0.01,
                           ymax=1.05,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Soft_Tissue_Sarcoma_Metric_cosine_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
            \nextgroupplot[
                          title={thyroid cancer}, 
                          xlabel={creation},
                        %   ylabel={destruction},
                           xmin=-0.01,
                           xmax=1.05,
                           ymin=-0.01,
                           ymax=1.05,
                           ]
                \addplot[scatter, only marks, scatter src=explicit symbolic, mark=*, mark size=.3pt] table[
                    col sep=comma,
                    y=persistence_death,
                    x=persistence_birth,
                    meta=persistence_homology_dimension]
                    {Data/persistence_CNA/persistence_features_CancerType_Thyroid_Cancer_Metric_cosine_Normalize_True.csv};
            \draw[gray, dashed] (0, 0) -- (18, 18);
            %
        \end{groupplot}
        %
        \end{tikzpicture}
    %
    \caption{
        Persistence diagrams of different cancer types using \emph{Cosine} distance. Points indicating connected components are depicted in red, point indicating cycles in blue. 
              }
    \label{fig:persistence_suppl}
\end{figure}

==> Figures/vietoris.tex <==
\subcaptionbox{}{%
\begin{tikzpicture}[scale=0.80]
    \coordinate (A) at ($0.50*(1.59,0.89)$);
    \coordinate (B) at ($0.50*(2.06,0.96)$);
    \coordinate (C) at ($0.50*(1.56,1.62)$);
    \coordinate (D) at ($0.50*(0.60,1.59)$);
    \coordinate (E) at ($0.50*(0.96,2.38)$);
    \coordinate (F) at ($0.50*(1.76,2.50)$);
    \coordinate (G) at ($0.50*(2.21,2.85)$);
    \coordinate (H) at ($0.50*(2.66,2.50)$);
    \coordinate (I) at ($0.50*(3.59,2.23)$);
    \coordinate (J) at ($0.50*(4.29,2.79)$);
    \coordinate (K) at ($0.50*(4.50,1.90)$);
    \coordinate (L) at ($0.50*(4.38,0.55)$);
    \coordinate (M) at ($0.50*(3.53,0.54)$);
    \coordinate (N) at ($0.50*(2.71,0.49)$);
    \coordinate (O) at ($0.50*(3.15,1.20)$);
    \coordinate (P) at ($0.50*(4.03,1.25)$);

    \foreach \c in {A,B,C,D,E,F,G,H,I,J,K,L,M,N,O,P}
      \filldraw[white, opacity=0] (\c) circle (15pt);

    \foreach \c in {A,B,C,D,E,F,G,H,I,J,K,L,M,N,O,P}
      \filldraw (\c) circle (1pt);
  \end{tikzpicture}
}
\subcaptionbox{}{%
  \begin{tikzpicture}[scale=0.80]
    \coordinate (A) at ($0.50*(1.59,0.89)$);
    \coordinate (B) at ($0.50*(2.06,0.96)$);
    \coordinate (C) at ($0.50*(1.56,1.62)$);
    \coordinate (D) at ($0.50*(0.60,1.59)$);
    \coordinate (E) at ($0.50*(0.96,2.38)$);
    \coordinate (F) at ($0.50*(1.76,2.50)$);
    \coordinate (G) at ($0.50*(2.21,2.85)$);
    \coordinate (H) at ($0.50*(2.66,2.50)$);
    \coordinate (I) at ($0.50*(3.59,2.23)$);
    \coordinate (J) at ($0.50*(4.29,2.79)$);
    \coordinate (K) at ($0.50*(4.50,1.90)$);
    \coordinate (L) at ($0.50*(4.38,0.55)$);
    \coordinate (M) at ($0.50*(3.53,0.54)$);
    \coordinate (N) at ($0.50*(2.71,0.49)$);
    \coordinate (O) at ($0.50*(3.15,1.20)$);
    \coordinate (P) at ($0.50*(4.03,1.25)$);

    \foreach \c in {A,B,C,D,E,F,G,H,I,J,K,L,M,N,O,P}
      \filldraw[white, opacity=0] (\c) circle (15pt);

    \foreach \c in {A,B,C,D,E,F,G,H,I,J,K,L,M,N,O,P}
      \filldraw[gray, fill opacity=0.1] (\c) circle (5.5pt);

    \draw (A) -- (B); \draw (A) -- (C);
    \draw (F) -- (G); \draw (G) -- (H);
    \draw (M) -- (O); 
    
    \foreach \c in {A,B,C,D,E,F,G,H,I,J,K,L,M,N,O,P}
      \filldraw (\c) circle (1pt);
  \end{tikzpicture}
}
\subcaptionbox{}{%
 \begin{tikzpicture}[scale=0.80]
    \coordinate (A) at ($0.50*(1.59,0.89)$);
    \coordinate (B) at ($0.50*(2.06,0.96)$);
    \coordinate (C) at ($0.50*(1.56,1.62)$);
    \coordinate (D) at ($0.50*(0.60,1.59)$);
    \coordinate (E) at ($0.50*(0.96,2.38)$);
    \coordinate (F) at ($0.50*(1.76,2.50)$);
    \coordinate (G) at ($0.50*(2.21,2.85)$);
    \coordinate (H) at ($0.50*(2.66,2.50)$);
    \coordinate (I) at ($0.50*(3.59,2.23)$);
    \coordinate (J) at ($0.50*(4.29,2.79)$);
    \coordinate (K) at ($0.50*(4.50,1.90)$);
    \coordinate (L) at ($0.50*(4.38,0.55)$);
    \coordinate (M) at ($0.50*(3.53,0.54)$);
    \coordinate (N) at ($0.50*(2.71,0.49)$);
    \coordinate (O) at ($0.50*(3.15,1.20)$);
    \coordinate (P) at ($0.50*(4.03,1.25)$);

    \foreach \c in {A,B,C,D,E,F,G,H,I,J,K,L,M,N,O,P}
      \filldraw[white, opacity=0] (\c) circle (15pt);

    \fill[bleu, fill opacity=0.5] (A) -- (B) -- (C) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (N) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (C) -- (D) -- (E) -- cycle;
    \fill[bleu, fill opacity=0.5] (C) -- (E) -- (F) -- cycle;
    \fill[bleu, fill opacity=0.5] (F) -- (G) -- (H) -- cycle;
    \fill[bleu, fill opacity=0.5] (I) -- (J) -- (K) -- cycle;
    \fill[bleu, fill opacity=0.5] (I) -- (K) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (I) -- (O) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (L) -- (M) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (M) -- (N) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (M) -- (O) -- (P) -- cycle;

    \foreach \c in {A,B,C,D,E,F,G,H,I,J,K,L,M,N,O,P}
      \filldraw[gray, fill opacity=0.1] (\c) circle (8pt);

    \draw (A) -- (B); \draw (A) -- (C); \draw (B) -- (C);
    \draw (B) -- (N); \draw (B) -- (O); \draw (C) -- (D);
    \draw (C) -- (E); \draw (C) -- (F); \draw (D) -- (E);
    \draw (E) -- (F); \draw (F) -- (G); \draw (F) -- (H);
    \draw (G) -- (H); \draw (H) -- (I); \draw (I) -- (J);
    \draw (I) -- (K); \draw (I) -- (O); \draw (I) -- (P);
    \draw (J) -- (K); \draw (K) -- (P); \draw (L) -- (M);
    \draw (L) -- (P); \draw (M) -- (N); \draw (M) -- (O);
    \draw (M) -- (P); \draw (N) -- (O); \draw (O) -- (P);

    \foreach \c in {A,B,C,D,E,F,G,H,I,J,K,L,M,N,O,P}
      \filldraw (\c) circle (1pt);
  \end{tikzpicture}
}
\subcaptionbox{}{%
    \begin{tikzpicture}[scale=0.80]
    \coordinate (A) at ($0.50*(1.59,0.89)$);
    \coordinate (B) at ($0.50*(2.06,0.96)$);
    \coordinate (C) at ($0.50*(1.56,1.62)$);
    \coordinate (D) at ($0.50*(0.60,1.59)$);
    \coordinate (E) at ($0.50*(0.96,2.38)$);
    \coordinate (F) at ($0.50*(1.76,2.50)$);
    \coordinate (G) at ($0.50*(2.21,2.85)$);
    \coordinate (H) at ($0.50*(2.66,2.50)$);
    \coordinate (I) at ($0.50*(3.59,2.23)$);
    \coordinate (J) at ($0.50*(4.29,2.79)$);
    \coordinate (K) at ($0.50*(4.50,1.90)$);
    \coordinate (L) at ($0.50*(4.38,0.55)$);
    \coordinate (M) at ($0.50*(3.53,0.54)$);
    \coordinate (N) at ($0.50*(2.71,0.49)$);
    \coordinate (O) at ($0.50*(3.15,1.20)$);
    \coordinate (P) at ($0.50*(4.03,1.25)$);

    \foreach \c in {A,B,C,D,E,F,G,H,I,J,K,L,M,N,O,P}
      \filldraw[white, opacity=0] (\c) circle (15pt);

    \fill[bleu, fill opacity=0.5] (A) -- (B) -- (C) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (B) -- (D) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (B) -- (E) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (B) -- (F) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (B) -- (G) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (B) -- (H) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (B) -- (M) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (B) -- (N) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (B) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (C) -- (D) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (C) -- (E) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (C) -- (F) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (C) -- (G) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (C) -- (H) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (C) -- (N) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (C) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (D) -- (E) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (D) -- (F) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (D) -- (G) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (E) -- (F) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (E) -- (G) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (E) -- (H) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (F) -- (G) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (F) -- (H) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (F) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (G) -- (H) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (G) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (H) -- (N) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (H) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (M) -- (N) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (M) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (A) -- (N) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (C) -- (D) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (C) -- (E) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (C) -- (F) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (C) -- (G) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (C) -- (H) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (C) -- (N) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (C) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (D) -- (E) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (D) -- (F) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (D) -- (G) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (E) -- (F) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (E) -- (G) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (E) -- (H) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (F) -- (G) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (F) -- (H) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (F) -- (I) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (F) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (G) -- (H) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (G) -- (I) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (G) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (H) -- (I) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (H) -- (N) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (H) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (H) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (I) -- (M) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (I) -- (N) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (I) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (I) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (M) -- (N) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (M) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (M) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (N) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (N) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (B) -- (O) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (C) -- (D) -- (E) -- cycle;
    \fill[bleu, fill opacity=0.5] (C) -- (D) -- (F) -- cycle;
    \fill[bleu, fill opacity=0.5] (C) -- (D) -- (G) -- cycle;
    \fill[bleu, fill opacity=0.5] (C) -- (E) -- (F) -- cycle;
    \fill[bleu, fill opacity=0.5] (C) -- (E) -- (G) -- cycle;
    \fill[bleu, fill opacity=0.5] (C) -- (E) -- (H) -- cycle;
    \fill[bleu, fill opacity=0.5] (C) -- (F) -- (G) -- cycle;
    \fill[bleu, fill opacity=0.5] (C) -- (F) -- (H) -- cycle;
    \fill[bleu, fill opacity=0.5] (C) -- (F) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (C) -- (G) -- (H) -- cycle;
    \fill[bleu, fill opacity=0.5] (C) -- (G) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (C) -- (H) -- (N) -- cycle;
    \fill[bleu, fill opacity=0.5] (C) -- (H) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (C) -- (N) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (D) -- (E) -- (F) -- cycle;
    \fill[bleu, fill opacity=0.5] (D) -- (E) -- (G) -- cycle;
    \fill[bleu, fill opacity=0.5] (D) -- (F) -- (G) -- cycle;
    \fill[bleu, fill opacity=0.5] (E) -- (F) -- (G) -- cycle;
    \fill[bleu, fill opacity=0.5] (E) -- (F) -- (H) -- cycle;
    \fill[bleu, fill opacity=0.5] (E) -- (G) -- (H) -- cycle;
    \fill[bleu, fill opacity=0.5] (F) -- (G) -- (H) -- cycle;
    \fill[bleu, fill opacity=0.5] (F) -- (G) -- (I) -- cycle;
    \fill[bleu, fill opacity=0.5] (F) -- (G) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (F) -- (H) -- (I) -- cycle;
    \fill[bleu, fill opacity=0.5] (F) -- (H) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (F) -- (I) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (G) -- (H) -- (I) -- cycle;
    \fill[bleu, fill opacity=0.5] (G) -- (H) -- (J) -- cycle;
    \fill[bleu, fill opacity=0.5] (G) -- (H) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (G) -- (I) -- (J) -- cycle;
    \fill[bleu, fill opacity=0.5] (G) -- (I) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (G) -- (J) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (H) -- (I) -- (J) -- cycle;
    \fill[bleu, fill opacity=0.5] (H) -- (I) -- (K) -- cycle;
    \fill[bleu, fill opacity=0.5] (H) -- (I) -- (N) -- cycle;
    \fill[bleu, fill opacity=0.5] (H) -- (I) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (H) -- (I) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (H) -- (J) -- (K) -- cycle;
    \fill[bleu, fill opacity=0.5] (H) -- (J) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (H) -- (J) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (H) -- (K) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (H) -- (K) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (H) -- (N) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (H) -- (N) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (H) -- (O) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (I) -- (J) -- (K) -- cycle;
    \fill[bleu, fill opacity=0.5] (I) -- (J) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (I) -- (J) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (I) -- (K) -- (L) -- cycle;
    \fill[bleu, fill opacity=0.5] (I) -- (K) -- (M) -- cycle;
    \fill[bleu, fill opacity=0.5] (I) -- (K) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (I) -- (K) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (I) -- (L) -- (M) -- cycle;
    \fill[bleu, fill opacity=0.5] (I) -- (L) -- (N) -- cycle;
    \fill[bleu, fill opacity=0.5] (I) -- (L) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (I) -- (L) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (I) -- (M) -- (N) -- cycle;
    \fill[bleu, fill opacity=0.5] (I) -- (M) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (I) -- (M) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (I) -- (N) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (I) -- (N) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (I) -- (O) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (J) -- (K) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (J) -- (K) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (J) -- (O) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (K) -- (L) -- (M) -- cycle;
    \fill[bleu, fill opacity=0.5] (K) -- (L) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (K) -- (L) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (K) -- (M) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (K) -- (M) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (K) -- (O) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (L) -- (M) -- (N) -- cycle;
    \fill[bleu, fill opacity=0.5] (L) -- (M) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (L) -- (M) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (L) -- (N) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (L) -- (N) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (L) -- (O) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (M) -- (N) -- (O) -- cycle;
    \fill[bleu, fill opacity=0.5] (M) -- (N) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (M) -- (O) -- (P) -- cycle;
    \fill[bleu, fill opacity=0.5] (N) -- (O) -- (P) -- cycle;

    \foreach \c in {A,B,C,D,E,F,G,H,I,J,K,L,M,N,O,P}
      \filldraw[gray, fill opacity=0.1] (\c) circle (15pt);

    \draw (A) -- (B); \draw (A) -- (C); \draw (A) -- (D); \draw (A) -- (E);
    \draw (A) -- (F); \draw (A) -- (G); \draw (A) -- (H); \draw (A) -- (M);
    \draw (A) -- (N); \draw (A) -- (O); \draw (B) -- (C); \draw (B) -- (D);
    \draw (B) -- (E); \draw (B) -- (F); \draw (B) -- (G); \draw (B) -- (H);
    \draw (B) -- (I); \draw (B) -- (M); \draw (B) -- (N); \draw (B) -- (O);
    \draw (B) -- (P); \draw (C) -- (D); \draw (C) -- (E); \draw (C) -- (F);
    \draw (C) -- (G); \draw (C) -- (H); \draw (C) -- (N); \draw (C) -- (O);
    \draw (D) -- (E); \draw (D) -- (F); \draw (D) -- (G); \draw (E) -- (F);
    \draw (E) -- (G); \draw (E) -- (H); \draw (F) -- (G); \draw (F) -- (H);
    \draw (F) -- (I); \draw (F) -- (O); \draw (G) -- (H); \draw (G) -- (I);
    \draw (G) -- (J); \draw (G) -- (O); \draw (H) -- (I); \draw (H) -- (J);
    \draw (H) -- (K); \draw (H) -- (N); \draw (H) -- (O); \draw (H) -- (P);
    \draw (I) -- (J); \draw (I) -- (K); \draw (I) -- (L); \draw (I) -- (M);
    \draw (I) -- (N); \draw (I) -- (O); \draw (I) -- (P); \draw (J) -- (K);
    \draw (J) -- (O); \draw (J) -- (P); \draw (K) -- (L); \draw (K) -- (M);
    \draw (K) -- (O); \draw (K) -- (P); \draw (L) -- (M); \draw (L) -- (N);
    \draw (L) -- (O); \draw (L) -- (P); \draw (M) -- (N); \draw (M) -- (O);
    \draw (M) -- (P); \draw (N) -- (O); \draw (N) -- (P); \draw (O) -- (P);

    \foreach \c in {A,B,C,D,E,F,G,H,I,J,K,L,M,N,O,P}
      \filldraw (\c) circle (1pt);
  \end{tikzpicture}
}
\subcaptionbox{}{%
   \begin{tikzpicture}
    \begin{axis}[%
        width         = 3.50cm,
        height        = 3.50cm,
        axis x line*  = bottom,
        axis y line*  = left,
        mark size     = 1pt,
        xmin          = -1.0,
        ymin          = -1.0,
        xmax          =  7.5,
        ymax          =  7.5,
        ticks         = none,
      ]
      \addplot[black,only marks] coordinates {
          (0.0, 1.0)
          (0.0, 6.0)
          (1.0, 2.0)
          (2.0, 3.0)
          (3.0, 6.0)
          (5.0, 7.0)
      };
      \addplot[domain=-10:10, inner sep=0pt] {x};
    \end{axis}
  \end{tikzpicture}
}

